High Performance Solution of Skew-symmetric Eigenvalue Problems with Applications in Solving the Bethe-Salpeter Eigenvalue Problem

We present a high-performance solver for dense skew-symmetric matrix eigenvalue problems. Our work is motivated by applications in computational quantum physics, where one solution approach to solve the so-called Bethe-Salpeter equation involves the solution of a large, dense, skew-symmetric eigenvalue problem. The computed eigenpairs can be used to compute the optical absorption spectrum of molecules and crystalline systems. One state-of-the art high-performance solver package for symmetric matrices is the ELPA (Eigenvalue SoLvers for Petascale Applications) library. We extend the methods available in ELPA to skew-symmetric matrices. This way, the presented solution method can benefit from the optimizations available in ELPA that make it a well-established, efficient and scalable library, such as GPU support. We compare performance and scalability of our method to the only available high-performance approach for skew-symmetric matrices, an indirect route involving complex arithmetic. In total, we achieve a performance that is up to 3.67 higher than the reference method using Intel's ScaLAPACK implementation. The runtime to solve the Bethe-Salpeter-Eigenvalue problem can be improved by a factor of 10. Our method is freely available in the current release of the ELPA library.

==> 1NodeGPU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/.cd,
% fixed
%         use comma,
        1000 sep={\,},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
log ticks with fixed point,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% xmode=log,
xmin=0,
xmax=32768,
xminorticks=true,
xtick={ 1024,8192,16384,24576,32768 },
xlabel style={font=\color{white!15!black}},
xlabel={Matrix Size n},
% ymode=log,
ymin=0,
ymax=600,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in s},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1,
legend style={at={(0.5,-.2)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw=none},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1024	0.096474\\
2048	0.249621\\
4096	1.40249\\
8192	12.607739\\
16384	91.031407\\
24576	283.636567\\
32768	569.981855\\
};
\addlegendentry{ 2x Intel Xeon Silver 4110, ELPA2}
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1024	4.306552\\
2048	7.022835\\
4096	12.755546\\
8192	27.295248\\
16384	78.019717\\
24576	173.052262\\
32768	327.612085\\
};
\addlegendentry{ 2x Intel Xeon Silver 4110 + 1x Nvidia P100, ELPA1}
\end{axis}
\end{tikzpicture}%


==> AccBSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/.cd,
% fixed
%         use comma,
        1000 sep={\,},
log basis x=16,
log ticks with fixed point,
xtick={ 16,  32,  64, 128, 256, 512},
xlabel={Number of cores},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% area style,
% stack plots=y,
xmode=log,
xmin=16,
xmax=512,
ylabel={Runtime in $s$},
xminorticks=true,
ymode=log,
ymin=100,
ymax=20000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={at={(0.5,-.2)}, anchor=north, legend cell align=left, align=left, draw=none, font=\footnotesize},
every axis plot/.append style={thick}
]
\addplot [color=mycolor3, dashed, mark=square*, mark options={solid, mycolor3, fill}]
  table[row sep=crcr, stack plots=false]{%
16	10351.7796609402\\
32	6758.68391108513\\
64	5060.25346708298\\
128	3136.28374218941\\
256	1859.97967100143\\
512	1259.60617399216\\
};
\addlegendentry{BSEPACK NB = 64}

\addplot [color=mycolor4, dashed, mark=square*, mark options={solid, mycolor4, fill}]
  table[row sep=crcr, stack plots=false]{%
16	5827.98025894165\\
32	3270.47756314278\\
64	1748.30821108818\\
128	1014.14898109436\\
256	579.556116104126\\
512	377.349285125732\\
};
\addlegendentry{BSEPACK NB = 256}

\addplot[draw=black, mark=x, mark size=3pt] table[row sep=crcr]{%
16	2700.33380913734\\
32	1408.83185696602\\
64	735.923701047897\\
128	402.60865688324\\
256	225.283646821976\\
512	136.56920003891\\
};
\addlegendentry{BSEPACK + ELPA2}






\end{axis}
\end{tikzpicture}%

==> ELPASS_F1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/.cd,
% fixed
%         use comma,
        1000 sep={\,},
log basis x=16,
    log ticks with fixed point,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=16,
xmax=512,
xtick={ 16,  32,  64, 128, 256, 512},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of cores},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in $s$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={at={(0.5,-.2)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw=none},
every axis plot/.append style={thick}
] 
\addplot [color=black, dashed, mark=otimes, mark options={solid, black}]
  table[row sep=crcr]{%
16	476.739407\\
32	285.529594\\
64	134.605456\\
128	83.666212\\
256	44.737435\\
512	27.566232\\
};
\addlegendentry{Complex ELPA1, 100\%}

\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
16	398.50685\\
32	244.713447\\
64	113.620397\\
128	73.665949\\
256	37.829783\\
512	26.529185\\
};
\addlegendentry{Complex ELPA1, 50\%}

\addplot [color=black, mark=otimes, mark options={solid, black}]
  table[row sep=crcr]{%
16	539.732537\\
32	278.512065\\
64	145.034454\\
128	78.977783\\
256	43.07808\\
512	24.113866\\
};
\addlegendentry{Complex ELPA2, 100\%}

\addplot [color=blue, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
16	340.047587\\
32	175.580578\\
64	93.4223\\
128	51.525228\\
256	30.686918\\
512	18.79392\\
};
\addlegendentry{Complex ELPA2, 50\%}

\addplot [color=black, dotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
16	597.416659\\
32	359.667624\\
64	162.606278\\
128	94.324431\\
256	48.902167\\
512	32.195974\\
};
\addlegendentry{Complex MKL 100\%}


\addplot [color=blue, dotted, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
16	478.772203\\
32	248.303823\\
64	132.294128\\
128	68.556339\\
256	40.357521\\
512	24.893169\\
};
\addlegendentry{Complex MKL 50\%}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
16	235.756207\\
32	127.212542\\
64	65.980196\\
128	38.462357\\
256	22.052173\\
512	13.290403\\
};
\addlegendentry{Skew-Symmetric\\ ELPA1, 100\%}

\addplot [color=black!50!green, dashed, mark=square, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
16	188.837467\\
32	101.841065\\
64	53.274354\\
128	32.303058\\
256	18.704349\\
512	12.767152\\
};
\addlegendentry{Skew-Symmetric \\ ELPA1, 50\%}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
16	236.992734\\
32	125.521974\\
64	63.928667\\
128	37.007031\\
256	21.489789\\
512	13.747303\\
};
\addlegendentry{Skew-Symmetric\\ ELPA2, 100\%}
% 
% 
% 
%  \addlegendimage{empty legend}
%  \addlegendentry{}
%  
% 

\addplot [color=black!50!green, mark=square, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
16	143.28074\\
32	76.244042\\
64	41.31252\\
128	23.39518\\
256	14.687848\\
512	9.467844\\
};
\addlegendentry{Skew-Symmetric\\ ELPA2, 50\%}

\end{axis}
\end{tikzpicture}%


==> ELPASS_F2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/.cd,
% fixed
%         use comma,
        1000 sep={\,},
log basis x=16,
log ticks with fixed point,
xtick={ 16,  32,  64, 128, 256, 512},
xlabel={Number of cores},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% area style,
% stack plots=y,
xmode=log,
xmin=16,
xmax=512,
ylabel={Runtime in $s$},
xminorticks=true,
ymode=log,
ymin=1,
ymax=2000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={at={(0.5,-.2)}, anchor=north, legend cell align=left, align=left, draw=none, font=\footnotesize},
every axis plot/.append style={thick}
]
\addplot[fill=red, fill opacity=0.75, draw=none, draw opacity=0.5, area legend] table[row sep=crcr, stack plots=y]{%
16	31.751869\\
16	32.015465\\
32	17.64709\\
32	17.644777\\
64	10.316835\\
64	10.357729\\
128	6.886264\\
% 160	6.601489\\
256	5.0385115\\
512	3.879271\\
}
\closedcycle;
\addlegendentry{ELPA2: Full-to-Band}

\addplot[fill=red, fill opacity=0.25, draw=none, area legend] table[row sep=crcr, stack plots=y]{%
16	4.2402\\
16	4.265257\\
32	2.068185\\
32	2.019592\\
64	1.242669\\
64	1.109548\\
128	0.596949\\
% 160	0.544886\\
256	0.4761505\\
512	0.6003145\\
}
\closedcycle;
\addlegendentry{ELPA2: Band-to-\\Tridiagonal}

\addplot[draw=black, mark=x, mark size=3pt] table[row sep=crcr, stack plots=y]{%
16	0.000000000001 \\
16	0.000000000001 \\
32	0.000000000001 \\
32	0.000000000001 \\
64	0.000000000001 \\
64	0.000000000001 \\
128	0.000000000001 \\
% 160	0.000000000001 \\
256	0.000000000001 \\
512	0.000000000001 \\
};
% \closedcycle;
\addlegendentry{ELPA2: Full-to-\\Tridiagonal}

\addplot [color=mycolor1,  mark=x, mark options={solid, mycolor1}, mark size=3pt, stack plots=false]
  table[row sep=crcr]{%
16	131.085559\\
32	71.8952235\\
64	37.4036185\\
128	22.7285615\\
% 160	20.8821905\\
256	12.7525015\\
512	9.9853605\\
};
\addlegendentry{ELPA1: Full-to-Tridiagonal}

\addplot [color=mycolor2, dashed, mark=square*, mark options={solid, mycolor2, fill}, stack plots=false]
  table[row sep=crcr]{%
16	1663.857546\\
32	1255.269306\\
64	1060.342041\\
128	882.194117\\
% 160	947.848517\\
256	845.680006\\
512	654.20812\\
};
\addlegendentry{PDSSTRD NB = 16}
% 
\addplot [color=mycolor3, dashed, mark=square*, mark options={solid, mycolor3, fill}]
  table[row sep=crcr, stack plots=false]{%
16	518.885653\\
32	356.056553\\
64	287.77952\\
128	190.88687\\
256	120.752605\\
512	81.502387\\
};
\addlegendentry{PDSSTRD NB = 64}

\addplot [color=mycolor4, dashed, mark=square*, mark options={solid, mycolor4, fill}]
  table[row sep=crcr, stack plots=false]{%
16	285.450451\\
32	174.786484\\
64	107.028445\\
128	64.996395\\
256	44.357952\\
512	29.006982\\
};
\addlegendentry{PDSSTRD NB = 256}

\end{axis}
\end{tikzpicture}%

==> ELPASS_F3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/.cd,
% fixed
%         use comma,
        1000 sep={\,},
scaled x ticks = false,
x tick label style = {/pgf/number format/fixed},
log ticks with fixed point,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
% xmode=log,
xmin=50000,
xmax=125000,
xminorticks=true,
xtick={ 50000, 75000, 100000, 125000},
xlabel style={font=\color{white!15!black}},
xlabel={Matrix Size n},
ymode=log,
ymin=100,
ymax=20000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime in s},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={at={(0.5,-.2)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw=none},
every axis plot/.append style={thick}
]
\addplot [color=black, dashed, mark=otimes, mark options={solid, black}]
  table[row sep=crcr]{%
50000	555.150448\\
75000	1892.597726\\
75000	1883.990606\\
100000	3887.45453\\
125000	7630.343413\\
};
\addlegendentry{Complex ELPA1, 100\%}

\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
50000	473.833636\\
75000	1624.282363\\
75000	1618.400776\\
100000	3272.951259\\
125000	6409.983405\\
};
\addlegendentry{Complex ELPA1, 50\%}

\addplot [color=black, mark=otimes, mark options={solid, black}]
  table[row sep=crcr]{%
50000	582.523669\\
75000	1873.634627\\
100000	4314.206719\\
125000	8319.805634\\
};
\addlegendentry{Complex ELPA2, 100\%}

\addplot [color=blue, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
50000	381.112962\\
75000	1197.961772\\
100000	2718.745813\\
125000	5220.239052\\
};
\addlegendentry{Complex ELPA2, 50\%}

\addplot [color=black, dotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
50000	680.660579\\
75000	2170.239685\\
100000	5041.568116\\
125000	9707.702009\\
};
\addlegendentry{Complex MKL 100\%}

\addplot [color=blue, dotted, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
50000	550.734223\\
75000	1752.525692\\
100000	4002.68405\\
125000	7803.777104\\
};
\addlegendentry{Complex MKL 50\%}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50000	276.581136\\
75000	905.095688\\
75000	905.460716\\
100000	1984.195268\\
100000	1976.866348\\
125000	3749.649961\\
};
\addlegendentry{Skew-Symmetric\\ ELPA1, 100\%}

\addplot [color=black!50!green, dashed, mark=square, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
50000	230.961236\\
75000	752.11202\\
75000	754.362344\\
100000	1597.896336\\
100000	1592.612259\\
125000	3015.884706\\
};
\addlegendentry{Skew-Symmetric\\ ELPA1, 50\%}


\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50000	264.599098\\
75000	827.439294\\
100000	1884.332301\\
125000	3607.159364\\
150000	6037.844053\\
200000	13988.766414\\
};
\addlegendentry{Skew-Symmetric\\ ELPA2, 100\%}

%  \addlegendimage{empty legend}
%  \addlegendentry{}



\addplot [color=black!50!green, mark=square, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
50000	164.182404\\
75000	502.653266\\
75000	498.541584\\
100000	1122.360256\\
100000	1120.392337\\
125000	2125.337833\\
};
\addlegendentry{Skew-Symmetric\\ ELPA2, 50\%}

\end{axis}
\end{tikzpicture}%

